Search for intrinsic NALs in BAL/mini-BAL quasar spectra

Some fraction of narrow absorption lines are physically associated to the quasar/host-galaxy materials (i.e., intrinsic NALs) like those of BALs and mini-BALs. The relation between these three types of absorption lines has not been understood yet, however one interpretation is that these absorption features correspond to different inclination angles. In this study, we search for intrinsic NALs in 11 BAL/mini-BAL quasar spectra retrieved from VLT/UVES public archive, in order to test a possible relation of intrinsic NALs and BALs/mini-BALs in the geometry models. We use partial coverage analysis to separate intrinsic NALs from ones which are associated to cosmologically intervening materials like foreground galaxies and intergalactic medium (i.e., intervening NALs). We identify one reliable and two possible intrinsic NAL systems out of 36 NAL systems in 9 BAL/mini-BAL quasar spectra after removing two quasars without clear BAL features. In spite of a small sample size, we placed a lower limit on the fraction of BAL/mini-BAL quasars that have at least one intrinsic C IV NAL ($\sim33^{+33}_{-18}\%$). This can be interpreted that intrinsic NAL absorbers exist everywhere regardless of inclination angle. We found that one of the intrinsic NAL systems detected in SDSS J121549.80-003432.1 is located at a large radial distance of R > 130 kpc, using a method of photoionization model with ground/excited-state lines. Considering the wide range of intrinsic NAL absorber distribution in inclination angles and radial distances, it suggests that origins and geometry of them are more complicated than we expected.

==> (inline-0) <==
\begin{tabular}[h]{lccccccccccc}
  \hline
QSO name                             & ${z_{\mathrm{em}}}$  &  ION   & $\mathrm{\lambda_{obs}}$  & $ {EW_{\mathrm{obs}}}$ & ${z_{\mathrm{abs}}}$  & ${v_{\mathrm{off}}}$   &  $\log N$   &  $b$ & $C_{\mathrm {f}}$\tnote{\dag} & Class  & Other ions\\  
                                               &                                  &            &   ({\AA})                                &        ({\AA})                  &                                   & (\kms)                      &  (\cmm)   &        (\kms)                     &                       &             &               \\           \hline\hline
\ SDSS J022844.09+000217.0 & 2.72  & \ion{C}{4}  & 5192.1  & 0.730  & 2.353     & 30994 &                               &                        &                   &   C1  & (\lya,  \ion{Si}{3} {\lam} 1207,  \ion{Si}{2} {\lam} 1193)        \\ 
\                                                &           &                  &               &             & 2.3536 & 30998 & $13.75\pm0.02$    & $37.1\pm2.2$    &  1.00                               &                &                     \\
\                                                &           &                  &               &             & 2.3535 & 31008 & $13.58\pm0.18$    & $11.7\pm1.6$   & $0.79^{+0.54}_{-0.31}$           &           &      \\ \cline{3-12}
\                                                &           &  \ion{Si}{4}& 4892.5 & 0.934  & 2.446      & 22929 &                              &                           &                                                 &     C3         &    (\lya,  \ion{Si}{3} {\lam} 1207,  \ion{Si}{2} {\lam} 1193)     \\        
\                                                &           & \ion{C}{4}  & 5335.0   & 2.366   & 2.446   & 22912  &                                &                        &                                                 &       C1        &        \\  
\                                                &            &                 &                &            & 2.4453  & 22973 & $15.38\pm0.72$    & $7.5\pm1.4$    & $0.98^{+0.16}_{-0.16}$             &                  &           \\
\                                                &           &                  &                &             & 2.4459 & 22915 & $15.58\pm0.61$    & $9.3\pm1.5$    & $0.99^{+0.16}_{-0.16}$            &                   &           \\
\                                                &           &                  &               &              & 2.4465 & 22864 & $14.16\pm0.08$    & $22.8\pm3.0$  & $0.91^{+0.16}_{-0.15}$            &                     &          \\
\                                                &          &                    &                &            & 2.4468 & 22839 & $13.48\pm0.04$    & $5.3\pm0.6  $  & 1.00                                           &                   &          \\   \cline{3-12}
\                                                &           & \ion{C}{4}   & 5357.7   &  0.776  & 2.461   & 21646 &                                &                       &                                                  &       C3       &     ({\lya})     \\ \hline
\ SDSS J024221.87+004912.6 & 2.06 & \ion{C}{4}    &  3837.8   & 0.178   & 1.479   & 62454 &                                &                        &                                                &       C2        &           \\
\                                                &           &                    &              &              &1.4788 & 62458 & $13.29\pm0.03$     & $4.6\pm0.5$     & 1.00                                         &                   &          \\
\                                                &           &                    &              &              & 1.4789 &62450 & $13.47\pm0.45$     & $9.3\pm6.0$   & $0.52^{+0.50}_{-0.32}$           &                    &           \\   \cline{3-12}
\                                                &           & \ion{C}{4}    & 4337.4  & 0.510   &  1.802  & 26592 &                                &                        &                                                &       C1         & ( {\lya} )           \\
\                                                &           &                   &               &               & 1.8016 & 26598 & $13.73\pm0.07$    & $13.4\pm1.1$     & $0.96^{+0.08}_{-0.07}$            &                &           \\
\                                                &           &                   &               &              & 1.8017 & 26578 & $13.41\pm0.02$    & $9.0\pm0.4$     & 1.00                                          &                  &             \\   \cline{3-12}
\                                                &           &  \ion{C}{4}  & 4362.9   & 0.234   & 1.818  &  24849  &                               &                         &                                                  &     C1          &   ({\lya})       \\
\                                                &           &                   &               &               & 1.8180 & 24857 & $13.32\pm0.13$    &  $4.2\pm0.5$   & $0.92^{+0.15}_{-0.14}$             &                    &          \\
\                                                &           &                   &                &            & 1.8181 & 24841 & $13.24\pm0.02$     & $6.5\pm0.5$     &  1.00                                          &                    &       \\   \cline{3-12}
\                                                &           &  \ion{C}{4} & 4540.1    & 0.750   & 1.933   & 12953  &                               &                          &                                                  &     C1           &     ( {\lya} )        \\
\                                                &           &                    &                &            & 1.9320 & 13010 & $13.76\pm0.01$    & $9.2\pm0.3$      & 1.00                                        &                      &         \\
\                                                &           &                   &                &             & 1.9327  & 12932 & $13.58\pm0.11$   & $14.3\pm0.7$      & $0.93^{+0.21}_{-0.16}$        &                       &          \\
\                                                &           &                    &                &            & 1.9336 & 12843  & $12.96\pm0.05$   & $17.4\pm2.7$    & 1.00                                         &                      &         \\ \cline{3-12}
\                                                &           & \ion{C}{4}    & 4560.7   & 1.378   & 1.946   & 11597  &                              &                            &                                                 &       A           &  (\ion{N}{5} {\lam}{\lam} 1239,1243) \ion{Si}{4}  {\lam}{\lam} 1393,1403    \\
\                                                &           &                     &               &              & 1.9450 & 11679 & $14.84\pm0.22$   & $33.2\pm6.1$      & $0.19^{+0.06}_{-0.06}$            &                   &         \\
\                                                &           &                     &               &              &1.9454   & 11647 & $17.26\pm0.59$   & $8.8\pm1.0$       & $0.18^{+0.06}_{-0.06}$           &                     &        \\
\                                                &           &                     &               &               & 1.9460  & 11579 & $14.53\pm0.04$  & $34.4\pm2.3$     & $0.56^{+0.06}_{-0.06}$          &                        &        \\
\                                                &           &                     &               &               & 1.9468 & 11503 & $14.32\pm0.21$  & $24.3\pm7.5$     & $0.14^{+0.07}_{-0.06}$           &                      &         \\  \hline
\ SDSS J110855.47+120953.3 & 3.67  & \ion{C}{4}  & 5783.7  & 2.996  & 2.736     & 12599 &                               &                         &                   &   C1  &      \\ 
\                                                &           &                     &               &              & 2.7346 & 65959 & $13.60\pm0.01$   & $6.1\pm0.2$      & 1.00                                              &                   &         \\
\                                                &           &                     &               &              & 2.7347   & 65950 & $14.06\pm0.05$   & $32.5\pm1.2$       & $0.81^{+0.06}_{-0.06}$           &                     &        \\
\                                                &           &                     &               &              & 2.7354  & 65903 & $13.72\pm0.02$  & $6.4\pm0.2$     & 1.00                                               &                        &        \\
\                                                &           &                     &               &              & 2.7357 & 65880 & $13.69\pm0.05$  & $12.2\pm0.7$     & $0.98^{+0.06}_{-0.06}$           &                      &         \\  
\                                                &           &                     &               &              & 2.7360 & 65852 & $13.51\pm0.08$  & $8.1\pm0.6$     & $0.87^{+0.09}_{-0.09}$           &                      &         \\  
\                                                &           &                     &               &              & 2.7367  & 65803 & $13.72\pm0.01$  & $33.2\pm0.6$     & 1.00                                               &                        &        \\
\                                                &           &                     &               &              & 2.7369 & 65783 & $14.28\pm0.04$  & $11.3\pm0.5$     & $0.97^{+0.05}_{-0.05}$           &                      &         \\  \hline

 \end{tabular}
\begin{tabular}[h]{lccccccccccc}
  \hline
QSO name                             & ${z_{\mathrm{em}}}$  &  ION   & $\mathrm{\lambda_{obs}}$  & ${EW_{\mathrm{obs}}}$ & ${z_{\mathrm{abs}}}$  & ${v_{\mathrm{off}}}$   & $\log N$   & $b$ & $C_{\mathrm {f}}$\tnote{\dag} & Class  & Other ions\\  
                                               &                                  &            &   ({\AA})                                &        ({\AA})                  &                                   & (\kms)                      &             &        (\kms)                     &                       &             &               \\           \hline\hline
\ SDSS J110855.47+120953.3 & 3.67 & \ion{C}{4}     & 6218.8   & 0.344  & 3.017     & 44863 &                               &                         &                   &   C3  &      \\  \cline{3-12}
\                                                &           & \ion{C}{4}     & 6251.7   & 1.665  & 3.038     & 43314 &                               &                         &                   &   C3  &   (\ion{Si}{3} {\lam} 1207, \lya)   \\  \cline{3-12}
\                                                &           & \ion{C}{4}     & 6292.0   & 2.282  & 3.063     & 41495 &                               &                         &                   &   C3  &   (\lya)  \ion{C}{2} {\lam} 1335    \\  \cline{3-12}
\                                                &           & \ion{Si}{4}     & 6335.0   & 1.275  & 3.545     & 8117 &                               &                         &                   &   C1  &  (\ion{Si}{3} {\lam} 1207, \lya)   \\  
\                                                &           &                     &               &              & 3.5449  & 8141 & $13.11\pm0.02$  & $20.3\pm1.1$     & 1.00                                               &                        &  \ion{Si}{2}  {\lam} 1260, \ion{Si}{2} {\lam} 1304, \ion{C}{2} {\lam} 1335     \\
\                                                &           &                     &               &              & 3.5456  & 8101 & $13.67\pm0.09$  & $31.8\pm3.4$     & $0.70^{+0.09}_{-0.08}$           &                      &         \\  \cline{3-12}
\                                                &           & \ion{Si}{4}    & 6434.9   & 0.744   & 3.617     & 3425 &                               &                         &                   &   C1  &   (\ion{Si}{3} {\lam} 1207) \ion{C}{2} {\lam} 1335   \\  
\                                                &           &                     &               &              & 3.6167  & 3447 & $12.83\pm0.05$  & $15.1\pm2.3$     & 1.00                                               &                        &        \\
\                                                &           &                     &               &              & 3.6168  & 3440 & $14.55\pm1.15$  & $1.2\pm0.5$     & $0.86^{+0.17}_{-0.17}$           &                      &         \\  
\                                                &           &                     &               &              & 3.6172  & 3414 & $12.41\pm0.17$  & $13.2\pm6.7$     & 1.00                                               &                        &        \\
\                                                &           &                     &               &              & 3.6175  & 3390 & $13.05\pm0.14$  & $5.1\pm0.6$     & $0.90^{+0.13}_{-0.13}$           &                      &         \\  \hline
\ SDSS J115144.82+020426.3 & 2.40  & \ion{C}{4}  & 5045.8  & 1.807  & 2.259     & 12599 &                               &                         &                   &   C1  &      \\ 
\                                                &           &                  &               &             & 2.2584 & 12668 & $13.11\pm0.11$    & $2.5\pm0.9$    & 1.00                                           &                  &        \\
\                                                &           &                  &               &             & 2.2587 & 12637 & $14.35\pm0.04$    & $12.7\pm0.5$   & 1.00                                       &                     &        \\
\                                                &           &                  &               &             & 2.2592 & 12597 & $14.00\pm0.03$    & $9.3\pm0.4$   & 1.00                                        &                       &        \\ 
\                                                &           &                  &               &             & 2.2595 & 12562 & $14.02\pm0.03$    & $9.7\pm0.4$   & 1.00                                           &                    &        \\ \cline{3-12}
\                                                &           & \ion{C}{4}  & 5274.3  & 2.834    & 2.407   & -685   &                                 &                       &                                                    &    C1           &  \ion{N}{5} {\lam}{\lam} 1239,1243,  {  }  \ion{Si}{4}  {\lam}{\lam} 1393,1403     \\
\                                                &           &                  &               &             & 2.4048  & -511   & $13.28\pm0.24$    & $4.7\pm0.8$    & $0.52^{+0.27}_{-0.17}$             &                   &       \\
\                                                &           &                  &              &              & 2.4052  & -547   & $13.40\pm0.25$     & $5.3\pm1.3$   & $0.39^{+0.14}_{-0.12}$             &                   &        \\
\                                                &           &                  &              &               & 2.4054 & -567   & $13.81\pm0.02$      & $6.3\pm0.2$  & 1.00                                           &                   &       \\
\                                                &           &                  &              &               & 2.4056 & -585   & $13.37\pm0.44$     & $8.7\pm4.0$     & $0.32^{+1.00}_{-0.21}$         &               &        \\
\                                                &           &                   &             &               & 2.4061 & -623  & $13.63\pm0.15$      & $12.9\pm1.9$    & $0.49^{+0.12}_{-0.11}$            &                  &          \\
\                                                &           &                    &             &              & 2.4064 & -654  & $14.10\pm0.13$       & $10.9\pm1.4$ & $0.99^{+0.06}_{-0.06}$             &                   &         \\
\                                                &           &                   &             &               & 2.4066 & -674  & $15.67\pm2.81$      & $7.2\pm5.3$  & $0.90^{+0.07}_{-0.07}$               &                    &         \\
\                                                &           &                  &              &               & 2.4068 & -688  & $13.96\pm0.01$      & $20.6\pm0.3$     & 1.00                                           &                 &       \\
\                                                &           &                   &             &               & 2.4072 & -726  & $13.43\pm0.31$      & $11.6\pm4.0$    & $0.48^{+0.92}_{-0.28}$              &             &        \\
\                                                &           &                  &              &               & 2.4077 & -765  & $14.55\pm0.17$      & $7.2\pm1.1$     & 1.00                                            &                 &         \\
\                                                &           &                  &              &               & 2.4077 & -769  & $13.15\pm0.90$      & $13.7\pm6.4$ & 1.00                                            &                   &         \\ 
\                                                &           &                  &              &               & 2.4081 & -799  & $13.49\pm0.04$      & $48.6\pm3.7$ & 1.00                                             &                   &       \\ \hline
\ SDSS J115944.82+011206.9 & 2.00   & \ion{C}{4}  & 3793.1 & 0.689      & 1.450  & 59908 &                               &                            &                                                    &     C1        &        \\
\                                                &           &                  &             &                &  1.4500 & 59909 & $14.80\pm0.05$    & $15.8\pm0.4$    & $0.94^{+0.07}_{-0.07}$             &                   &         \\
\                                                &          &                   &              &               & 1.4501  & 59896 & $13.14\pm0.02$    & $9.5\pm0.8$      & 1.00                                           &                   &      \\ \cline{3-12}
\                                                &           & \ion{C}{4}  & 3833.2  & 1.971     & 1.476   &56875   &                              &                            &                                                   &    C1          &           \\
\                                                &           &                  &              &                & 1.4759 & 56876 & $15.52\pm0.05$   & $40.4\pm0.8$     & $0.94^{+0.07}_{-0.07} $              &                  &             \\ \cline{3-12}
\                                                &          & \ion{C}{4}   & 3990.8  & 0.567      & 1.578   & 45141 &                               &                           &                                                   &     C1         &             \\
\                                                &           &                  &              &                & 1.5777 & 45142 & $14.03\pm0.05$    & $18.4\pm0.6$     & $0.95^{+0.07}_{-0.07}$             &                  &            \\
\                                                &          &                   &              &                & 1.5777 & 45136 & $ 13.81\pm0.15$   & $6.3\pm0.8$        & $0.99^{+0.12}_{-0.12}$            &                  &           \\   \hline

 \end{tabular}
\begin{tabular}[h]{lccccccccccc}
  \hline
QSO name                             & ${z_{\mathrm{em}}}$  &  ION   & $\mathrm{\lambda_{obs}}$  & ${EW_{\mathrm{obs}}}$ & ${z_{\mathrm{abs}}}$  & ${v_{\mathrm{off}}}$   &  $\log N$   & $b$ & $C_{\mathrm {f}}$\tnote{\dag} & Class  & Other ions\\  
                                               &                                  &            &   ({\AA})                                &        ({\AA})                  &                                   & (\kms)                      &             &        (\kms)                     &                       &             &               \\           \hline\hline

\ SDSS J115944.82+011206.9 & 2.00  & \ion{C}{4}  & 4088.6  & 0.370      & 1.641   & 38014 &                               &                            &                                                   &      B         &           \\
\                                                &          &                   &              &                & 1.6409 & 38014 & $13.94\pm0.03$     & $12.3\pm0.3$     & $0.87^{+0.06}_{-0.06}$            &                   &          \\ \cline{3-12}
\                                                &          & \ion{Si}{4}  & 3790.4   & 0.313     & 1.720   & 29316  &                               &                             &                                                  &   C3           &         \\
\                                                &          & \ion{C}{4}   & 4211.2    & 1.475    & 1.720    & 29265 &                               &                              &                                                 &    C1          &          \\
\                                                &          &                   &                 &             & 1.7193  & 29352 & $14.02\pm0.03$    & $21.9\pm0.8$       & $0.91^{+0.05}_{-0.04}$           &                   &        \\
\                                                &           &                  &                 &             & 1.7195  & 29321 & $13.69\pm0.05$    & $8.3\pm0.7$         & $0.95^{+0.05}_{-0.05}$           &                   &          \\
\                                                &          &                   &               &               & 1.7197  & 29304 & $13.35\pm0.25$     & $4.7\pm1.4$        & $0.41^{+0.15}_{-0.12}$            &                &           \\
\                                                &           &                   &                &             & 1.7201  & 29262 & $12.80\pm0.04$     & $8.7\pm1.2$        & 1.00                                         &                  &           \\
\                                                &           &                   &               &              & 1.7206  & 29206 & $13.75\pm0.05$     & $8.0\pm0.5$        & $0.86^{+0.06}_{-0.06}$           &                  &           \\
\                                                &          &                   &                 &             & 1.7207  & 29197 & $13.25\pm0.02$     & $20.7\pm1.1$      & 1.00                                          &                  &           \\
\                                                &          &                   &                &              & 1.7212  & 29135 & $13.61\pm0.05$     & $6.5\pm0.3$        & $0.94^{+0.05}_{-0.05}$           &                   &            \\         
\                                                &          &                   &                &              & 1.7215  & 29113 & $13.38\pm0.34$     & $5.3\pm1.2$        & $0.29^{+0.21}_{-0.13}$             &                  &            \\ \hline
\                                                &          & \ion{C}{4}  & 4483.3     & 0.877    & 1.896    & 10566 &                                &                             &                                                  &     C1        &             \\ 
\                                                &          &                   &                 &             & 1.8954  & 10612 & $12.68\pm0.18$     & $4.5\pm2.1$         & 1.00                                         &                   &            \\
\                                                &          &                  &                 &              & 1.8956  & 10593 & $13.74\pm0.02$     & $18.2\pm1.1$       & 1.00                                         &                   &           \\
\                                                &          &                   &                &              & 1.8956  & 10592 & $13.94\pm0.45$     & $4.3\pm1.2$         & $0.58^{+0.10}_{-0.10}$            &                  &            \\
\                                                &          &                   &                 &             & 1.8959  & 10563 & $12.47\pm0.13$     & $6.1\pm2.2$         & 1.00                                          &                  &            \\
\                                                &          &                   &                 &             & 1.8962  & 10535 & $13.68\pm0.03$     & $9.9\pm0.2$         & $0.98^{+0.05}_{-0.05}$            &                  &           \\  \cline{3-12}
\                                                &          & \ion{Si}{4}  & 4102.6     & 0.640   & 1.944    & 5667   &                                &                              &                                                   &    C2         & \ion{Si}{2} {\lam} 1304, \ion{C}{2} {\lam} 1335, \ion{Si}{2} {\lam} 1527   \\
\                                                &          &                   &                 &             & 1.9432  & 5707   & $12.92\pm0.29$     & $13.6\pm1.8$       & $0.88^{+1.00}_{-0.49}$            &                   & \ion{Fe}{2} {\lam} 1606, \ion{Al}{2} {\lam} 1671,  \ion{Fe}{2} {\lam} 2250      \\
\                                                &          &                   &                 &             & 1.9434  & 5682   & $13.34\pm0.11$     & $8.3\pm1.3$         & $0.49^{+0.07}_{-0.07}$             &                  &     \ion{Fe}{2} {\lam} 2261, \ion{Fe}{2} {\lam} 2374, \ion{Fe}{2} {\lam} 2383    \\ 
\                                                &          &                   &                 &             & 1.9437  & 5653   & $13.38\pm0.07$     & $15.0\pm1.1$       & $0.73^{+0.07}_{-0.07}$            &                   &     \ion{Fe}{2} {\lam} 2344 \\
\                                                &          &                   &                 &             & 1.9442  & 5607   & $15.15\pm3.65$     & $6.0\pm5.5$         & $0.22^{+0.05}_{-0.05}$             &                   &          \\ 
\                                                &          & \ion{C}{4}   & 4557.3     & 0.707   & 1.944    & 5658   &                                &                              &                                                  &   C3            &           \\ \hline
\ SDSS J120550.19+020131.5 & 2.13 & \ion{C}{4}   & 4010.7     & 0.553   & 1.591    & 56079 &                                &                              &                                                  &    C1            &            \\
\                                                &          &                   &                 &             & 1.5902  & 56122 & $12.80\pm0.08$     & $8.4\pm2.4$         & 1.00                                          &                    &            \\
\                                                &          &                   &                 &             & 1.5905  & 56088 & $13.85\pm0.06$     & $11.8\pm0.7$       & $0.95^{+0.12}_{-0.11}$            &                     &            \\
\                                                &          &                   &                 &             & 1.5908  & 56060 & $12.94\pm0.05$     & $6.9\pm1.3$         & 1.00                                          &                    &             \\ \cline{3-12}
\                                                &          & \ion{C}{4}   & 4224.3     & 0.395   & 1.729    & 40927 &                                &                               &                                                 &    C3             &            \\ \cline{3-12}
\                                                &          & \ion{C}{4}   & 4253.0     & 0.9254   & 1.747    & 38927 &                         &                                   &                                                  &    C1            & (\ion{Si}{2} {\lam} 1260, \ion{Si}{2} {\lam} 1304   \\  
\                                                &          &                   &                 &             & 1.7467  & 38966 & $13.29\pm0.03$      &  $7.9\pm0.7$       & 1.00                                          &                     &  \ion{C}{2} {\lam} 1335, {}  \ion{Si}{4} {\lam}{\lam} 1393,1403)    \\
\                                                &          &                   &                 &             & 1.7470  & 38938 & $13.93\pm0.09$      & $13.3\pm2.2$      & $0.87^{+0.11}_{-0.11}$             &                     &           \\
\                                                &          &                   &                 &             & 1.7471  & 38930 & $12.77\pm0.16$      & $1.8\pm2.0$      & 1.00                                            &                      &           \\  
\                                                &          &                   &                 &             & 1.7472  & 38910 & $13.78\pm0.02$      & $23.2\pm0.9$      & 1.00                                          &                      &            \\ \hline
 \end{tabular}
\begin{tabular}[h]{lccccccccccc}
  \hline
QSO name                             & ${z_{\mathrm{em}}}$  &  ION   & $\mathrm{\lambda_{obs}}$  & ${EW_{\mathrm{obs}}}$ & ${z_{\mathrm{abs}}}$  & ${v_{\mathrm{off}}}$   &  $\log N$   & $b$ & $C_{\mathrm {f}}$\tnote{\dag} & Class  & Other ions\\  
                                               &                                  &            &   ({\AA})                                &        ({\AA})                  &                                   & (\kms)                      &             &        (\kms)                     &                       &             &               \\           \hline\hline
\ SDSS J120917.93+113830.3 & 3.11  & \ion{C}{4}   & 5146.0    & 0.376    & 2.324   & 62746  &                                 &                             &                                                  &     C3            &    ( \ion{Si}{2} {\lam} 1193, {\lya} , \ion{C}{2} {\lam} 1335 )   \\   \cline{3-12}
\                                                &          & \ion{C}{4}   & 5495.6     & 2.410   & 2.550  & 43658 &                                   &                             &                                                   &   C1               &         (\lya)      \\
\                                                &          &                   &                 &             & 2.5490 & 43718 & $14.64\pm1.85$       & $6.0\pm5.0$        & $0.52^{+0.17}_{-0.17}$             &                      &               \\        
\                                                &          &                   &                 &             & 2.5494 & 43682 & $14.02\pm0.30$       & $9.4\pm3.0$        & $0.95^{+0.25}_{-0.25}$             &                      &             \\
\                                                &          &                   &                 &             & 2.5495 & 43673 & $14.37\pm0.13$       & $52.0\pm9.2$      & $0.92^{+0.18}_{-0.16}$              &                     &             \\
\                                                &          &                   &                 &             & 2.5497 & 43656 & $13.49\pm0.03$       & $6.9\pm0.5$        & 1.00                                           &                      &            \\
\                                                &          &                   &                 &             & 2.5503 & 43603 & $14.23\pm0.09$       & $13.9\pm1.4$      & $0.93^{+0.15}_{-0.15}$              &                    &             \\ \cline{3-12}
\                                                &          & \ion{C}{4}   & 6172.4     & 1.241   & 2.987   & 9127   &                                  &                            &                                                   & C3        & (\ion{C}{3} {\lam} 977)   \ion{Si}{4} {\lam}{\lam} 1393,1403 \\ \hline
\                                                &          & \ion{Si}{4}   & 5605.8    & 1.685    & 3.022   & 6484   &                                 &                              &                                                  &     C3            &  ( \ion{C}{3} {\lam} 977, \ion{C}{2} {\lam} 1036)     \\   
\                                                &          &                    &                &              &             &            &                                 &                              &                                                  &                   &   \ion{Si}{2} {\lam} 1260, \ion{Si}{2} {\lam} 1304, \ion{C}{2} {\lam} 1335 \\
\                                                &          &                    &                &              &             &            &                                 &                              &                                                &                   &  \ion{Si}{2} {\lam} 1527, \ion{Al}{2} {\lam} 1671    \\      \hline    
\ SDSS J121549.80-003432.1 & 2.71   & \ion{C}{4}   & 4637.5    & 0.495    & 1.995   & 63220 &                                 &                              &                                                  &       C1           &   ( \ion{Si}{4} {\lam}{\lam} 1394, 1403 )  \\
\                                                &          &                    &                &              & 1.9954 & 63227 & $13.80\pm0.03$      & $7.2\pm0.3$         & $1.00^{+0.06}_{-0.06}$             &                     &       \\
\                                                &          &                    &                &              & 1.9955 & 63214 & $13.59\pm0.01$      & $11.2\pm0.2$       & 1.00                                          &                      &      \\ \cline{3-12}
\                                                &          & \ion{C}{4}    & 4801.5    & 0.829    & 2.101   & 53193 &                                 &                              &                                                  &        C1           &   (\ion{Si}{3} {\lam} 1207, \lya     \\
\                                                &          &                    &                &              & 2.1012 & 53206 & $13.99\pm0.03$      & $9.3\pm0.4$         & $1.00^{+0.06}_{-0.06}$             &                       &      \ion{Si}{4} {\lam}{\lam} 1394, 1403 )    \\
\                                                &          &                    &                &              & 2.1014 & 53190 & $13.56\pm0.01$      & $37.1\pm1.2$       & 1.00                                           &                      &        \\
\                                                &          &                    &                &              & 2.1014 & 53189 & $13.31\pm0.14$      & $5.3\pm0.7$         & $0.93^{+0.18}_{-0.18}$             &                      &        \\
\                                                &          &                    &                &              & 2.1017 & 53157 & $13.11\pm0.29$      & $6.2\pm1.0$         & $0.66^{+1.00}_{-0.36}$             &                      &        \\  \cline{3-12}
\                                                &          & \ion{Si}{4}   & 4820.7    & 1.334    & 2.459   & 20999 &                                 &                              &                                                    &      C1            &    ({\lya})    \\
\                                                &          &                    &                &              & 2.4579 & 21075 & $13.26\pm0.11$      & $11.2\pm0.6$       & $0.64^{+0.11}_{-0.10}$              &                       &     \\
\                                                &          &                    &                &              & 2.4580 & 21069 & $12.92\pm0.01$      & $5.0\pm0.2$         & 1.00                                            &                      &     \\
\                                                &          &                    &                &              & 2.4584 & 21031 & $12.87\pm0.01$      & $14.3\pm0.5$       & 1.00                                            &                      &       \\
\                                                &          &                    &                &              & 2.4587 & 21004 & $13.10\pm0.11$      & $13.7\pm1.2$       & $0.82^{+0.28}_{-0.16}$              &                       &       \\ 
\                                                &          &                    &                &              & 2.4591 & 20973 & $13.28\pm0.05$      & $4.5\pm0.2$         & $0.98^{+0.06}_{-0.06}$              &                       &      \\
\                                                &          &                    &                &              & 2.4593 & 20953 & $13.29\pm0.04$      & $9.9\pm0.4$         & $0.94^{+0.06}_{-0.05}$              &                       &       \\
\                                                &          &                    &                &              & 2.4597 & 20925 & $12.39\pm0.03$      & $4.0\pm0.5$         & 1.00                                            &                      &       \\
\                                                &          &                    &                &              & 2.4598 & 20914 & $12.76\pm0.56$      & $5.6\pm2.7$         & $0.27^{+1.00}_{-0.24}$          &                      &        \\
\                                                &          &                    &                &              & 2.4560 & 20896 & $12.53\pm0.45$      & $4.4\pm0.8$         & $0.59^{+1.00}_{-0.48}$          &                      &        \\ 
\                                                &          & \ion{C}{4}    & 5355.0    & 2.736    & 2.459   & 20994 &                                 &                             &                                                    &    C1             &  \\
\                                                &          &                    &                &              & 2.4577 & 21092 & $13.59\pm0.17$      & $18.1\pm3.6$       & $0.71^{+0.60}_{-0.19}$              &                     &   \\
\                                                &          &                    &                &              & 2.4580 & 21070 & $13.61\pm0.01$      & $9.1\pm0.2$         & 1.00                                            &                     & \\
\                                                &          &                    &                &              & 2.4584 & 21031 & $13.47\pm0.02$      & $4.7\pm0.2$         & 1.00                                            &                     &  \\
\                                                &          &                    &                &              & 2.4587 & 21004 & $14.09\pm0.04$      & $38.3\pm1.7$       & $0.98^{+0.05}_{-0.05}$              &                     & \\   
\                                                &          &                    &                &              & 2.4591 & 20972 & $13.94\pm0.05$      & $6.0\pm0.4$         & 1.00                                            &                     & \\
\                                                &          &                    &                &              & 2.4593 & 20954 & $14.16\pm0.03$      & $11.0\pm0.7$       & 1.00                                            &                     &  \\
\                                                &          &                    &                &              & 2.4596 & 20926 & $13.52\pm0.02$      & $6.3\pm0.3$         & 1.00                                            &                     &  \\
\                                                &          &                    &                &              & 2.4598 & 20913 & $13.65\pm0.22$      & $22.6\pm5.7$       & $0.78^{+0.78}_{-0.23}$              &                     &  \\ \hline

 \end{tabular}
 \end{threeparttable}
\end{table}
\end{landscape}

 \begin{landscape}
\begin{table}
 \contcaption{A table continued from the previous one.}
 \label{tab:continued}
  \begin{threeparttable}
   \begin{tabular}[h]{lccccccccccc}
  \hline
QSO name                             & ${z_{\mathrm{em}}}$  &  ION   & $\mathrm{\lambda_{obs}}$  & ${EW_{\mathrm{obs}}}$ & ${z_{\mathrm{abs}}}$  & ${v_{\mathrm{off}}}$   &  $\log N$  & $b$ & $C_{\mathrm {f}}$\tnote{\dag} & Class  & Other ions\\  
                                               &                                  &            &   ({\AA})                                &        ({\AA})                  &                                   & (\kms)                      &             &        (\kms)                     &                       &             &               \\           \hline\hline
\ SDSS J121549.80-003432.1 & 2.71   & \ion{Si}{4}   & 4991.5    & 0.607    & 2.581   & 10583 &                                 &                             &                                                  &       C3           & (\lya )   \\   
\                                                &          &                    &                &              &             &            &                                 &                               &                                                   &                        & \ion{C}{4} {\lam}{\lam} 1548,1551 \\ \cline{3-12}
\                                                &          & \ion{C}{4}    & 5685.4    & 0.464    & 2.672   & 3068   &                                 &                               &                                                  &    C1            &  (\ion{H}{1} {\lam} 1026, \ion{O}{6} {\lam}{\lam} 1032.1038 \\ 
\                                                &          &                    &                &              & 2.6716 & 3118   & $13.11\pm0.08$      & $5.7\pm0.7$           & 1.00                                        &                       &  \ion{Fe}{2} {\lam} 1062, \ion{Fe}{2} {\lam} 1125, \lya)\\
\                                                &          &                    &                &              & 2.6718 & 3107   & $13.04\pm0.11$      & $12.8\pm1.8$        & 1.00                                          &                      &   \\
\                                                &          &                    &                &              & 2.6730 & 3011   & $12.80\pm0.02$      & $12.7\pm0.9$          & 1.00                                          &                    &         \\  
\                                                &          &                    &                &              & 2.6734 & 2972   & $12.70\pm0.02$      & $5.4\pm0.4$           & 1.00                                         &                      &        \\  \cline{3-12}
\                                                &          & \ion{Si}{4}   & 5143.8    & 0.260    & 2.691   & 1570   &                                 &                                &                                                  &         C1        & (\ion{C}{2} {\lam} 1036, \ion{O}{6} {\lam}{\lam} 1032,1038  \\
\                                                &          &                    &                &              & 2.6902 & 1603   & $13.40\pm0.05$      & $2.9\pm0.3$          & 1.00                                          &                      & \ion{Si}{2} {\lam} 1193, \ion{Si}{3} {\lam} 1207 )  \\
\                                                &          &                    &                &              & 2.6903 & 1596   & $12.17\pm0.20$      & $2.0\pm1.4$          & 1.00                                          &                      & \lya, \ion{Si}{2} {\lam} 1260, \ion{C}{2} {\lam} 1335 \\
\                                                &          &                    &                &              & 2.6920 & 1459   & $12.94\pm0.75$      & $15.2\pm5.3$        & $0.31^{+1.00}_{-0.40}$         &                     &  \\  
\                                                &          & \ion{C}{4}    & 5714.2    &0.677     & 2.691   & 1549   &                                 &                               &                                                   &       B            &       \\
\                                                &          &                    &                &              & 2.6902 & 1602   & $14.24\pm0.03$      & $6.0\pm0.1$          & $0.95^{+0.03}_{-0.03}$             &                      &       \\
\                                                &          &                    &                &              & 2.6910 & 1537   & $13.37\pm1.25$      & $21.3\pm5.0$        & $0.11^{+1.00}_{-0.27}$         &                      &      \\
\                                                &          &                    &                &              & 2.6919 & 1466   & $13.40\pm0.09$      & $12.5\pm0.4$        & $0.68^{+0.20}_{-0.12}$             &                      &     \\ 
\                                                &          &                    &                &              & 2.6923 & 1435   & $13.08\pm0.23$      & $4.5\pm0.5$          & $0.38^{+0.37}_{-0.13}$             &                      &      \\  \hline
\ SDSS J122848.21-01041.5   & 2.66  & \ion{C}{4}    & 4937.8    & 0.968    & 2.189   & 40651 &                                 &                               &                                                   &      C1           &   (\lya,  \ion{C}{2} {\lam} 1335 )  \\
\                                                &          &                    &                &              & 2.1881 & 40772 & $13.45\pm0.44$      & $11.4\pm2.7$        & $0.48^{+1.00}_{-0.34}$         &                     &     \\          
\                                                &          &                    &                &              & 2.1886 & 40729 & $13.57\pm0.28$      & $6.5\pm1.2$          & $0.41^{+0.14}_{-0.12}$             &                     &    \\
\                                                &          &                    &                &              & 2.1894 & 40649 & $12.75\pm0.14$      & $4.4\pm2.2$          & 1.00                                           &                     &    \\
\                                                &          &                    &                &              & 2.1897 & 40621 & $13.42\pm0.07$      & $32.4\pm5.4$        & 1.00                                         &                     &    \\  
\                                                &          &                    &                &              & 2.1899 & 40608 & $13.84\pm0.08$      & $14.4\pm1.3$        & $0.92^{+0.11}_{-0.10}$              &                     &    \\ \cline{3-12}
\                                                &          & \ion{C}{4}    & 5143.1    & 1.237    & 2.322   & 28597 &                                 &                               &                                                   &    C1             & ( \lya, \ion{H}{1} {\lam} 1026  \\
\                                                &          &                    &                &              & 2.3218 & 28619 & $14.24\pm0.03$      & $13.3\pm0.7$        & 1.00                                           &                     & \ion{Fe}{2} {\lam} 1134, \ion{Si}{3} {\lam} 1207 ) \\
\                                                &          &                    &                &              & 2.3220 & 28541 & $12.93\pm0.04$      & $12.8\pm0.8$        & 1.00                                           &                     &  \\
\                                                &          &                    &                &              & 2.3226 & 28487 & $12.93\pm0.06$      & $6.4\pm1.0$          & 1.00                                           &                     &    \\  
\                                                &          &                    &                &              & 2.3229 & 28520 & $13.10\pm0.52$      & $4.1\pm1.2$          & $0.56^{+1.00}_{-0.43}$         &                     &   \\ \cline{3-12}            
\                                                &          & \ion{C}{4}    & 5561.8    & 0.352    & 2.592   & 5205   &                                 &                               &                                                   &      C1          &  (\lya)    \\
\                                                &          &                    &                &              & 2.5924 & 5203   & $13.68\pm0.02$      & $7.4\pm0.3$          & 1.00                                           &                     & \ion{N}{5} {\lam}{\lam} 1239,1243 \\  
\                                                &          &                    &                &              & 2.5945 & 5029   & $13.14\pm0.29$      & $4.6\pm0.7$          & $0.80^{+1.00}_{-0.36}$             &                     &   \\
\                                                &          &                    &                &              &             &            &                                 &                               &                                                   &                     &   \\ \cline{3-12}
\                                                &          & \ion{C}{4}    &5636.0     & 0.190    & 2.640   & 1230   &                                 &                               &                                                   &      C2           & (\ion{H}{1} {\lam} 972, \ion{O}{6} {\lam}{\lam} 1032,1038\\
\                                                &          &                    &                &              & 2.6404 & 1225   & $14.57\pm43.29$    & $3.9\pm4.5$          & $0.15^{+0.07}_{-0.07}$             &                      & \lya)   \\
\                                                &          &                    &                &              & 2.6404 & 1224   & $13.16\pm0.12$      & $65.3\pm22.8$      & 1.00                                           &                     &         \\  \hline

  \end{tabular}
   \end{threeparttable}
\end{table}
\end{landscape}

 \begin{landscape}
\begin{table}
 \contcaption{A table continued from the previous one.}
 \label{tab:continued}
  \begin{threeparttable}
   \begin{tabular}[h]{lccccccccccc}
  \hline
QSO name                             & ${z_{\mathrm{em}}}$  &  ION   & $\mathrm{\lambda_{obs}}$  & ${EW_{\mathrm{obs}}}$ & ${z_{\mathrm{abs}}}$  & ${v_{\mathrm{off}}}$   &  $\log N$   & $b$ & $C_{\mathrm {f}}$\tnote{\dag} & Class  & Other ions\\  
                                               &                                  &            &   ({\AA})                                &        ({\AA})                  &                                   & (\kms)                      &             &        (\kms)                     &                       &             &               \\           \hline\hline
\ SDSS J133701.39-024630.3 & 3.06  & \ion{C}{4}    & 5064.6 & 2.739    & 2.271   & 64194 &                                 &                                 &                                                  &       C1           &    ( \ion{Si}{2} {\lam} 1190, \ion{Si}{3} {\lam} 1207, \lya    \\   
\                                                &          &                    &                &              & 2.2710 & 64220 & $17.42\pm0.31$      & $19.3\pm1.0$       & $0.99^{+0.06}_{-0.06}$            &                       &    \ion{N}{5} {\lam}{\lam} 1239,1243, { } \ion{Si}{2} {\lam} 1260) \\
\                                                &          &                    &                &              & 2.2718 & 64148 & $13.89\pm0.04$      & $20.2\pm1.0$       & $0.97^{+0.07}_{-0.06}$            &                   &  \ion{C}{2} {\lam} 1335, \ion{Al}{2} {\lam} 1671 \  \\
\                                                &          &                    &                &              & 2.2723 & 64103 & $13.55\pm0.07$      & $8.7\pm0.4$         & $0.95^{+0.08}_{-0.08}$            &                    &     \ion{Al}{3} {\lam}{\lam} 1855,1863  \\   \cline{3-12}   
\                                                &          & \ion{C}{4}    & 5407.2    & 0.355    & 2.493   & 45218 &                                 &                              &                                                  &     C1             &   (\ion{Fe}{2} {\lam} 1145, \lya) \\
\                                                &          &                    &                &              & 2.4921 & 45262 & $12.33\pm0.16$      & $8.2\pm4.3$         & 1.00                                          &                       &     \\
\                                                &          &                    &                &              & 2.4927 & 45212 & $13.34\pm0.26$      & $5.2\pm1.0$         & $0.64^{+0.26}_{-0.21}$            &                      &      \\
\                                                &          &                    &                &              & 2.4927 & 45208 & $13.23\pm0.04$      & $32.1\pm4.0$       & 1.00                                          &                      &       \\ \cline{3-12}
\                                                &          & \ion{C}{4}    & 5822.8    & 1.168    & 2.761   & 23300 &                                 &                              &                                                  & C3                 &  (\ion{H}{1} 972, \ion{O}{6} {\lam}{\lam} 1032,1038)\\ \cline{3-12}
\                                                &          & \ion{Si}{4}   & 5526.8    & 2.550    & 2.965   & 7472   &                                 &                              &                                                  &     C1             &  (\ion{H}{1} {\lam} 972, \ion{C}{3} {\lam} 977, \ion{Si}{2} {\lam} 1193 \\
\                                                &          &                    &                &              & 2.9641 & 7572   & $12.55\pm0.04$      & $6.1\pm0.9$         & 1.00                                          &                      & \ion{Si}{3} {\lam} 1207, \lya)  \\
\                                                &          &                    &                &              & 2.9646 & 7535   & $12.91\pm0.20$      & $13.3\pm4.1$       & 1.00                                          &                      &  \ion{Si}{2} {\lam} 1260, \ion{Si}{3} {\lam} 1304, \ion{C}{2} {\lam} 1335 \\
\                                                &          &                    &                &              & 2.9648 & 7517   & $13.61\pm0.12$      & $7.7\pm1.7$         & 1.00                                          &                      &   \ion{Si}{2} {\lam} 1527,  \ion{Al}{2} {\lam} 1671 \\
\                                                &          &                    &                &              & 2.9651 & 7496   & $14.03\pm0.06$      & $12.5\pm1.3$       & 1.00                                           &                      &  \\  
\                                                &          &                    &                &              & 2.9656 & 7460   & $13.60\pm0.02$      & $9.9\pm0.5$         & 1.00                                           &                      &  \\
\                                                &          &                    &                &              & 2.9662 & 7414   & $16.42\pm0.04$      & $5.8\pm0.1$         & 1.00                                           &                      &  \\ 
\                                                &          & \ion{C}{4}    & 6139.0    & 3.926    & 2.965   & 7482   &                                 &                              &                                                  &    C1              &  \\      
\                                                &          &                    &                &              & 2.9641 & 7571   & $14.07\pm0.04$      & $9.8\pm0.3$         & $0.98^{+0.05}_{-0.05}$            &                       &  \\        
\                                                &          &                    &                &              & 2.9650 & 7507   & $14.99\pm0.06$      & $24.1\pm1.1$       & $0.99^{+0.05}_{-0.05}$            &                       &  \\
\                                                &          &                    &                &              & 2.9656 & 7457   & $14.26\pm0.08$      & $10.8\pm1.5$       & $0.99^{+0.06}_{-0.06}$            &                       & \\
\                                                &          &                    &                &              & 2.9662 & 7416   & $14.66\pm0.02$      & $19.1\pm0.3$       & 1.00                                          &                       &   \\
\                                                &          &                    &                &              & 2.9677 & 7298   & $13.35\pm0.38$      & $10.2\pm2.0$       & $0.52^{+1.00}_{-0.34}$        &                       &  \\
\                                                &          &                    &                &              & 2.9681 & 7267   & $13.46\pm0.02$      & $12.4\pm0.6$       & 1.00                                          &                       &  \\  \hline          
\ SDSS J143907.51-010616.7 & 1.82  & \ion{Si}{4}   & 3893.1    & 0.878    & 1.793   & 3500   &                                 &                              &                                                  &      C3            &  \\
\                                                &          & \ion{C}{4}    & 4324.5    & 1.396    & 1.793   & 3494   &                                 &                             &                                                  &       C1          &     \\
\                                                &          &                    &                &              & 1.7931 & 3513   & $14.73\pm0.07$      & $25.3\pm1.6$       & $0.86^{+0.13}_{-0.13}$            &                      &    \\
\                                                &          &                    &                &              & 1.7937 & 3448   & $14.29\pm0.13$      & $15.6\pm1.9$       & $0.57^{+0.14}_{-0.14}$            &                     &  \\ \hline
 \end{tabular}
